Conditional Mutual Information-Based Generalization Bound for Meta Learning

Meta-learning optimizes an inductive bias---typically in the form of the hyperparameters of a base-learning algorithm---by observing data from a finite number of related tasks. This paper presents an information-theoretic bound on the generalization performance of any given meta-learner, which builds on the conditional mutual information (CMI) framework of Steinke and Zakynthinou (2020). In the proposed extension to meta-learning, the CMI bound involves a training \textit{meta-supersample} obtained by first sampling $2N$ independent tasks from the task environment, and then drawing $2M$ independent training samples for each sampled task. The meta-training data fed to the meta-learner is modelled as being obtained by randomly selecting $N$ tasks from the available $2N$ tasks and $M$ training samples per task from the available $2M$ training samples per task. The resulting bound is explicit in two CMI terms, which measure the information that the meta-learner output and the base-learner output provide about which training data are selected, given the entire meta-supersample. Finally, we present a numerical example that illustrates the merits of the proposed bound in comparison to prior information-theoretic bounds for meta-learning.

==> super_sample.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%



\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.50000,2.50000}%
\definecolor{mycolor3}{rgb}{.5,.5,.5}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=9,
ymin=0.0337499120195,
ymax=1.3,
ymode=log,
yminorticks=true,
xlabel=Number of training tasks $\lenDataSet$,
ylabel= Error,
axis background/.style={fill=white},
legend style={at={(.02,1.01)}, anchor=south west, legend cell align=left, align=left, draw=none, legend columns=2}
% draw=white!15!black
]
\addplot [color=mycolor1,mark=o,mark options={scale=.8}]
  table[row sep=crcr]{%
1	1.26082922687441\\
2	0.833673258675518\\
3	1.03836840497561\\
4	0.985379300818924\\
5	0.967999876433366\\
6	0.919169737860867\\
7	0.860515951114028\\
8	0.857284809209278\\
9	0.833303395875522\\
};
\addlegendentry{$\mathbbm E_{ U{\bm Z_{1:\lenDataSet}^\lenZm}}[\mathrm L_{{\bm Z_{1:\lenDataSet}^\lenZm}}(U)]+$MI}



\addplot [color=red,dashed,mark=square, mark options={solid,scale=0.8}]
  table[row sep=crcr]{%
1	0.1960046432955\\
2	0.180673658996625\\
3	0.175563330897\\
4	0.173008166847188\\
5	0.1714750684173\\
6	0.170453002797375\\
7	0.169722955926\\
8	0.169175420772469\\
9	0.1687495600975\\
};
\addlegendentry{$ \mathbbm E_{U}[\mathrm L(U)]$ % given by \eqref{sharu_eq12}
}

\addplot [color=green,mark=triangle*,mark options={scale=.8}]
  table[row sep=crcr]{%
1	1.18095460559877\\
2	0.733813145978727\\
3	0.822386383971202\\
4	0.669991397909248\\
5	0.658632435553223\\
6	0.549131147986061\\
7	0.499957310329753\\
8	0.644139664027929\\
9	0.436822440281136\\
};
\addlegendentry{$\mathbbm E_{ U{\bm Z_{1:\lenDataSet}^\lenZm}}[\mathrm L_{{\bm Z_{1:\lenDataSet}^\lenZm}}(U)]+$ITMI}




\addplot [color=blue,dashed,mark=*,mark options={scale=.8}]
  table[row sep=crcr]{%
1	0.10774456488\\
2	0.123075549178875\\
3	0.1281858772785\\
4	0.130741041328312\\
5	0.1322741397582\\
6	0.133296205378125\\
7	0.1340262522495\\
8	0.134573787403031\\
9	0.134999648078\\
};
\addlegendentry{$\mathbbm E_{ U{\bm Z_{1:\lenDataSet}^\lenZm}}[\mathrm L_{{\bm Z_{1:\lenDataSet}^\lenZm}}(U)]$% given by \eqref{sharu_eq11}
}


\addplot [color=black,mark=square,mark options={scale=.8}]
  table[row sep=crcr]{%
1	0.926767706517609\\
2	0.390303673755108\\
3	0.3926858772785\\
4	0.387441041328312\\
5	0.381926791724986\\
6	0.273352648443265\\
7	0.225259948250049\\
8	0.199378896544822\\
9	0.199801993046326\\
};
\addlegendentry{$\mathbbm E_{ U{\bm Z_{1:\lenDataSet}^\lenZm}}[\mathrm L_{{\bm Z_{1:\lenDataSet}^\lenZm}}(U)]+$CMI}

\addplot [color=mycolor2,dashed,mark=triangle*]
  table[row sep=crcr]{%
1	0.0882600784155\\
2	0.05759810981775\\
3	0.0473774536185\\
4	0.042267125518875\\
5	0.0392009286591\\
6	0.03715679741925\\
7	0.0356967036765\\
8	0.0346016333694375\\
9	0.0337499120195\\
};
\addlegendentry{$\Delta \mathrm L^{\textup{avg}}%= \mathbbm E_{ U{\bm Z_{1:\lenDataSet}^\lenZm}}[\Delta\mathrm L(U|\bm Z_{1:\lenDataSet}^\lenZm)]
$ %given by~\eqref{eq:avgmetagengap}
}


\begin{scope}[
   line width=1pt,
   myarrowlabel/.style={anchor=west,fill=white}
   ]
% vertical lines
\draw[<->,dotted]  (rel axis cs:\xA, .47) --node[myarrowlabel]
{$\Delta \mathrm L^{\textup{avg}}$} (rel axis cs:\xA,0.33);
\draw[<->, dotted] (rel axis cs:\xB,0.36) --node[myarrowlabel]
{CMI~\eqref{cor_ave_meta_equation}} (rel axis cs:\xB, .67);
\draw[<->, dotted] (rel axis cs:\xC,0.37) --node[right of=myarrowlabel, above=-0.5cm]
{ITMI~\cite[Eq. (33)]{sharu}} (rel axis cs:\xC, .83);
\draw[<->, dotted] (rel axis cs:\xD,0.38) --node[myarrowlabel]
{MI~\cite[Eq. (32)]{sharu}} (rel axis cs:\xD, .895);



\end{scope}
\end{axis}
\end{tikzpicture}%
